Why Transactional Memory Should Not Be Obstruction-Free

Transactional memory (TM) is an inherently optimistic abstraction: it allows concurrent processes to execute sequences of shared-data accesses (transactions) speculatively, with an option of aborting them in the future. Early TM designs avoided using locks and relied on non-blocking synchronization to ensure obstruction-freedom: a transaction that encounters no step contention is not allowed to abort. However, it was later observed that obstruction-free TMs perform poorly and, as a result, state-of-the-art TM implementations are nowadays blocking, allowing aborts because of data conflicts rather than step contention. In this paper, we explain this shift in the TM practice theoretically, via complexity bounds. We prove a few important lower bounds on obstruction-free TMs. Then we present a lock-based TM implementation that beats all of these lower bounds. In sum, our results exhibit a considerable complexity gap between non-blocking and blocking TM implementations.

==> inv.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\node (r2) at (8.2,0) [] {};

\node (e) at (10.5,0) [] {};

\node (r3) at (14,0) [] {};

\draw (r1) node [above] {\small {$R_0(Z)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_0(X,nv)$}};
\draw (c1) node [above] {\small {$\TryC_0$}};
%

\draw (r2) node [above] {\small {$R_1(X)\rightarrow v$}};
\draw (r2) node [below] {\tiny {initial value}};

\draw (e) node [above] {\tiny {(event of $T_0$)}};
\draw (e) node [below] {\small {$e$}};

\draw (r3) node [above] {\small {$R_2(X)\rightarrow nv$}};
\draw (r3) node [below] {\tiny {new value}};


\begin{scope}   
\draw [|-|,thick] (0,0) node[left] {$T_0$} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,thick] (4,0) node[left] {} to (5.5,0);
\draw [-,dotted] (5.5,0) node[left] {} to (6,0);
\draw [|-|,thick] (7.2,0) node[left] {$T_1$} to (9.2,0);
\draw  (10.5,0) circle [fill, radius=0.05]  (10.5,0);
\draw [|-|,thick] (13,0) node[left] {$T_2$} to (15,0);
\end{scope}
%
%
\end{tikzpicture}


==> inv2.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\node (r2) at (8.2,0) [] {};

\node (e) at (10.5,0) [] {};

\node (r3) at (17.5,0) [] {};

\node (w3) at (14,0) [] {};

\draw (r1) node [above] {\small {$R_0(Z)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_0(X,nv)$}};
\draw (c1) node [above] {\small {$\TryC_0$}};
%

\draw (r2) node [above] {\small {$R_1(X)\rightarrow v$}};
\draw (r2) node [below] {\tiny {initial value}};

\draw (e) node [above] {\tiny {(event of $T_0$)}};
\draw (e) node [below] {\small {$e$}};

\draw (r3) node [above] {\small {$R_2(X)\rightarrow nv$}};
\draw (r3) node [below] {\tiny {new value}};

\draw (w3) node [above] {\small {$W_3(Z,nv)$}};
\draw (w3) node [below] {\tiny {write new value}};


\begin{scope}   
\draw [|-|,thick] (0,0) node[left] {$T_0$} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,thick] (4,0) node[left] {} to (5.5,0);
\draw [-,dotted] (5.5,0) node[left] {} to (6,0);
\draw [|-|,thick] (7.2,0) node[left] {$T_1$} to (9.2,0);
\draw  (10.5,0) circle [fill, radius=0.05]  (10.5,0);
\draw [|-|,thick] (13,0) node[left] {$T_3$} to (15,0);
\draw [|-|,thick] (16.5,0) node[left] {$T_2$} to (18.5,0);
\end{scope}
%
%
\end{tikzpicture}


==> inv3.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\node (r2) at (12,0) [] {};

\node (e) at (15,0) [] {};

\node (r3) at (18.5,0) [] {};

\node (w3) at (8.5,0) [] {};

\draw (r1) node [above] {\small {$R_0(Z)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_0(X,nv)$}};
\draw (c1) node [above] {\small {$\TryC_0$}};
%

\draw (r2) node [above] {\small {$R_1(X)\rightarrow v$}};
\draw (r2) node [below] {\tiny {initial value}};

\draw (e) node [above] {\tiny {(event of $T_0$)}};
\draw (e) node [below] {\small {$e$}};

\draw (r3) node [above] {\small {$R_2(X)\rightarrow nv$}};
\draw (r3) node [below] {\tiny {new value}};

\draw (w3) node [above] {\small {$W_3(Z,nv)$}};
\draw (w3) node [below] {\tiny {write new value}};


\begin{scope}   
\draw [|-|,thick] (0,0) node[left] {$T_0$} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,thick] (4,0) node[left] {} to (5.5,0);
\draw [-,dotted] (5.5,0) node[left] {} to (6,0);
\draw [|-|,thick] (7.5,0) node[left] {$T_3$} to (9.5,0);
\draw [|-|,thick] (11,0) node[left] {$T_1$} to (13,0);
\draw  (15,0) circle [fill, radius=0.05]  (15,0);
\draw [|-|,thick] (17.5,0) node[left] {$T_2$} to (19.5,0);
\end{scope}
%
%
\end{tikzpicture}


==> inv4.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\node (r2) at (8.2,0) [] {};

\node (w3) at (11.5,0) [] {};

\node (r3) at (17.5,0) [] {};

\node (e) at (14.5,0) [] {};

\draw (r1) node [above] {\small {$R_0(Z)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_0(X,nv)$}};
\draw (c1) node [above] {\small {$\TryC_0$}};
%

\draw (r2) node [above] {\small {$R_1(X)\rightarrow v$}};
\draw (r2) node [below] {\tiny {initial value}};

\draw (e) node [above] {\tiny {(event of $T_0$)}};
\draw (e) node [below] {\small {$e$}};

\draw (r3) node [above] {\small {$R_2(X)\rightarrow nv$}};
\draw (r3) node [below] {\tiny {new value}};

\draw (w3) node [above] {\small {$W_3(Z,nv)$}};
\draw (w3) node [below] {\tiny {write new value}};


\begin{scope}   
\draw [|-|,thick] (0,0) node[left] {$T_0$} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,thick] (4,0) node[left] {} to (5.5,0);
\draw [-,dotted] (5.5,0) node[left] {} to (6,0);
\draw [|-|,thick] (7.1,0) node[left] {$T_1$} to (9.1,0);
\draw  (14.5,0) circle [fill, radius=0.05]  (14.5,0);
\draw [|-|,thick] (10.2,0) node[left] {$T_3$} to (12.5,0);
\draw [|-|,thick] (16.5,0) node[left] {$T_2$} to (18.5,0);
\end{scope}
%
%
\end{tikzpicture}


==> rw1.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\draw (r1) node [above] {\small {$R_1(Z_1)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_1(X_1,nv)$}};
\draw (c1) node [above] {\small {$\TryC_1$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (rj) at (8,0) [] {};
\node (wj) at (10.2,0) [] {};
\node (cj) at (12,0) [] {};

\draw (rj) node [above] {\small {$R_m(Z_m)\rightarrow v$}};
\draw (wj) node [above] {\small {$W_m(X_m,nv)$}};
\draw (cj) node [above] {\small {$\TryC_m$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}   
\draw [|-,thick] (0,0) node[left] {$T_1$} to (5,0);
\draw [|-|,thick] (0,0) node[left] {} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,dotted] (5,0) node[left] {} to (6,0);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (7,0) node[left] {$T_m$} to (9,0);
\draw [-|,thick] (9,0) node[left] {} to (11,0);
\draw [-,thick] (11,0) node[left] {} to (12,0);
\draw [-,dotted] (11,0) node[left] {} to (13,0);
\end{scope}

\end{tikzpicture}


==> rw2.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\draw (r1) node [above] {\small {$R_1(Z_1)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_1(X_1,nv)$}};
\draw (c1) node [above] {\small {$\TryC_1$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (rj) at (8,0) [] {};
\node (wj) at (10.2,0) [] {};
\node (cj) at (12,0) [] {};

\draw (rj) node [above] {\small {$R_m(Z_m)\rightarrow v$}};
\draw (wj) node [above] {\small {$W_m(X_m,nv)$}};
\draw (cj) node [above] {\small {$\TryC_m$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (p1) at (15,0) [] {};
\node (pj) at (19,0) [] {};

\draw (p1) node [above] {\small {$R_{n}(X_1)\rightarrow v$}};
\draw (pj) node [above] {\small {$R_{n}(X_j)\rightarrow v$}};

\begin{scope}   
\draw [|-,thick] (0,0) node[left] {$T_1$} to (5,0);
\draw [|-|,thick] (0,0) node[left] {} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,dotted] (5,0) node[left] {} to (6,0);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (7,0) node[left] {$T_m$} to (9,0);
\draw [-|,thick] (9,0) node[left] {} to (11,0);
\draw [-,thick] (11,0) node[left] {} to (12,0);
\draw [-,dotted] (11,0) node[left] {} to (13,0);
\end{scope}
%
\begin{scope}   
\draw [|-,dotted] (14,0) node[left] {$T_{n}$} to (21,0);
\draw [|-|,thick] (14,0) to (16,0);
\draw [|-|,thick] (18,0) to (20,0);
\end{scope}
%
\end{tikzpicture}


==> rw3.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\draw (r1) node [above] {\small {$R_1(Z_1)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_1(X_1,nv)$}};
\draw (c1) node [above] {\small {$\TryC_1$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (rj) at (8,0) [] {};
\node (wj) at (10.2,0) [] {};
\node (cj) at (12,0) [] {};

\draw (rj) node [above] {\small {$R_m(Z_m)\rightarrow v$}};
\draw (wj) node [above] {\small {$W_m(X_m,nv)$}};
\draw (cj) node [above] {\small {$\TryC_m$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (p1) at (18,0) [] {};
\node (pj) at (22,0) [] {};

\draw (p1) node [above] {\small {$R_{n}(X_1)\rightarrow v$}};
\draw (pj) node [above] {\small {$R_{n}(X_j)\rightarrow v$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (z1) at (15,0) [] {};

\draw (z1) node [above] {\small {$W_{n-2}(Z_j,nv)$}};


\begin{scope}   
\draw [|-,thick] (0,0) node[left] {$T_1$} to (5,0);
\draw [|-|,thick] (0,0) node[left] {} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,dotted] (5,0) node[left] {} to (6,0);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (7,0) node[left] {$T_m$} to (9,0);
\draw [-|,thick] (9,0) node[left] {} to (11,0);
\draw [-,thick] (11,0) node[left] {} to (12,0);
\draw [-,dotted] (11,0) node[left] {} to (13,0);
\end{scope}
%
\begin{scope}   
\draw [|-,dotted] (17,0) node[left] {$T_{n}$} to (23.5,0);
\draw [|-|,thick] (17,0) to (19,0);
\draw [|-|,thick] (21,0) to (23,0);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (14,0) node[left] {$T_{n-2}$} to (16,0);
\end{scope}
%
%\node[draw,align=right] at (12,-1.5) {Suppose $R_n(X_j)$ does not perform a RAW or AWAR};

\end{tikzpicture}


==> rw4.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\draw (r1) node [above] {\small {$R_1(Z_1)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_1(X_1,nv)$}};
\draw (c1) node [above] {\small {$\TryC_1$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (rj) at (8,0) [] {};
\node (wj) at (10.2,0) [] {};
\node (cj) at (12,0) [] {};

\draw (rj) node [above] {\small {$R_m(Z_m)\rightarrow v$}};
\draw (wj) node [above] {\small {$W_m(X_m,nv)$}};
\draw (cj) node [above] {\small {$\TryC_m$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (p1) at (18,0) [] {};
\node (pj) at (25,0) [] {};

\draw (p1) node [above] {\small {$R_{n}(X_1)\rightarrow v$}};
\draw (pj) node [above] {\large {$R_{n}(X_j)\rightarrow v$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (z1) at (15,0) [] {};

\draw (z1) node [above] {\small {$W_{n-2}(Z_j,nv)$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node (b1) at (22.5,-1) [] {};
\node (e) at (21.1,-1) [] {};
\node (l1) at (24,-1) [] {};
\node (lj) at (28,-1) [] {};

%\draw (b1) node [above] {\large {$\beta_{\ell_{j}}$}};
\draw (e) node [above] {\large {(event of $T_j$)}};
\draw (l1) node [above] {\large {$R_{n-1}(X_1)$}};
\draw (lj) node [above] {\large {$R_{n-1}(X_j)\rightarrow nv$}};


\begin{scope}   
\draw [|-,thick] (0,0) node[left] {$T_1$} to (5,0);
\draw [|-|,thick] (0,0) node[left] {} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,dotted] (5,0) node[left] {} to (6,0);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (7,0) node[left] {$T_m$} to (9,0);
\draw [-|,thick] (9,0) node[left] {} to (11,0);
\draw [-,thick] (11,0) node[left] {} to (12,0);
\draw [-,dotted] (11,0) node[left] {} to (13,0);
\end{scope}
%
\begin{scope}   
\draw [|-,dotted] (17,0) node[left] {$T_{n}$} to (30,0);
\draw [|-|,thick] (17,0) to (19,0);
\draw [|-|,thick] (21,0) to (30,0);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (14,0) node[left] {$T_{n-2}$} to (16,0);
\end{scope}
%
\begin{scope}
\draw  (21.2,-1) circle [fill, radius=0.05]  (21.2,-1);
\draw [-,dotted] (23.2,-1) node[left] {\large $T_{n-1}$} to (29,-1);
\draw [|-|,thick] (23.2,-1) node[left] {} to (25.1,-1);
\draw [|-|,thick] (27,-1) node[left] {} to (29,-1);
% \draw [] (20.5,-1.7) node[above] {$\downarrow$} to (20.5,-1.7);
% \draw [] (22.5,-1.7) node[above] {$\downarrow$} to (22.5,-1.7);
\end{scope}
%

\end{tikzpicture}
%
